Differential Machine Learning for 0DTE Options with Stochastic Volatility and Jumps

We present a differential machine learning method for zero-days-to-expiry (0DTE) options under a stochastic-volatility jump-diffusion model. To handle the ultra-short-maturity regime, we express the option price in Black-Scholes form with a maturity-gated variance correction, combining supervision on prices and Greeks with a PIDE-residual penalty. Prices and Greeks are derived from a single trained pricing network, while jump-term identifiability is ensured by a jump-operator network fitted jointly in a three-stage procedure. The method improves jump-term approximation relative to one-stage baselines while maintaining comparable pricing errors. Furthermore, it reduces errors in Greeks, produces stable one-day delta hedges, and offers significant speedups over Fourier-based benchmarks. Calibration experiments demonstrate the network's efficiency as a pricer and incorporating jump-intensity price sensitivity into the learning process further improves the overall model fit. We also consider a jump rough Heston model.

==> figures/dml_twin_network_diagram.tex <==
% TikZ diagram: DML surrogate with *two* networks (price + jump) and autodiff Greeks.
% Use conceptual labels (avoid code-specific naming in the paper figure).
\begin{tikzpicture}[
  >=latex,
  scale=0.95,
  every node/.style={transform shape},
  box/.style={draw, rounded corners, minimum height=8mm, align=center, font=\footnotesize},
  input/.style={box, fill=yellow!35},
  price/.style={box, fill=blue!10},
  jump/.style={box, fill=green!15},
  % NOTE: avoid the TikZ key name `out` (reserved for path routing: out=<angle>).
  % Use a dedicated style name for output nodes.
  outbox/.style={box, fill=orange!20},
  note/.style={box, fill=gray!10, font=\scriptsize},
  stage/.style={note, text width=2.25cm, align=center, minimum height=12mm}
]

% Inputs
\node[input, text width=2.2cm] (x) at (-1.5,-0.5)
{Inputs\\[-0.2em]{$\mathbf{x}$}};

% Two separate networks
\node[price] (pnet) at (2.2,0.9) {Variance-correction network\\$\Delta V_\phi(\mathbf{x})$};
\node[jump]  (jnet) at (2.2,-1.9) {Jump-operator network};

% Outputs
% Shift the BS-anchor box slightly to the right to avoid overlap with the variance-correction box
\node[outbox, align=left, text width=5.45cm] (bs) at (8.05,0.9) {BS with a variance adjustment\\[-0.25em]
{\scriptsize
$g(\tau)=1-\exp(-\tau/\tau_0)\;\;$\\
$V_{\mathrm{eff}}=\max\{V+g(\tau)\,\Delta V_\phi(\mathbf{x}),\,\varepsilon\}$\\
$u_\phi(\mathbf{x})=C_{\mathrm{BS}}(S=e^{x},K=1,\tau,\sqrt{V_{\mathrm{eff}}})$}};
% Place the jump-term output slightly left so the autodiff (red) arrow does not cross the text.
\node[outbox, text width=2.2cm] (jout) at (6.55,-1.9) {Compensated\\jump term\\$J_\psi(\mathbf{x})$};

% Autodiff Greeks from price head (twin-network viewpoint)
% Place to the right so it does not overlap with the residual box.
% Use a fixed text width so that the node width is predictable.
\node[price, text width=2.7cm] (greeks) at (9.55,-1.9) {Greeks\\$(delta,gamma,vega)$};

% Residual coupling (used in PIDE regularisation)
% Slightly narrower and shifted left to keep clear separation from the Greeks box.
\node[note, minimum width=7.6cm, text width=7.6cm] (res) at (4.4,-3.75)
{PIDE residual:\\
$R(\mathbf{x})=\mathcal{L}_{\mathrm{diff}}u_\phi(\mathbf{x})+\lambda\,J_\psi(\mathbf{x})$\;\;\\
%\emph{Note:} $\Delta V_\phi$ is optimised through $u_\phi$ (BS anchor) and enters $R$ indirectly.
};

% Connections
\draw[->] (x) -- (pnet);
\draw[->] (x) -- (jnet);
\draw[->] (pnet) -- (bs);
\draw[->] (jnet) -- (jout);

% Greeks are obtained by differentiating the price head; we draw this as a
% dashed (derived) computation rather than a separate learned module.
% Route the arrow along the right edge to avoid crossing other nodes.

%\draw[->, thick, dashed] (bs.east) -- (greeks.east);

\draw[->, dashed] (bs.south) -- ++(0,-0.25) -| (greeks.north);

\draw[->, dashed] (bs.south) -- ++(0,-0.25) -| (res.north);
\draw[->, dashed] (jout.south) -- ++(0,-0.25) -| (res.north);

\draw[->, dashed] (greeks.south) -- ++(0,-0.25) -| (res.north);

% Training schedule (conceptual; architecture is fixed)
\node[stage] (s1) at (1.6,-5.5)
{\textbf{Stage 1}\\
train $\phi$\\
freeze $\psi$};
\node[stage] (s2) at (5.0,-5.5)
{\textbf{Stage 2}\\
train $\psi$ \\
freeze $\phi$};
\node[stage] (s3) at (8.4,-5.5)
{\textbf{Stage 3}\\
joint fine-tune $\phi,\psi$\\
+ PIDE residual penalty\\
+ self-consistency};
\draw[->] (s1) -- (s2);
\draw[->] (s2) -- (s3);

\end{tikzpicture}

